Association and Simpson conversion in $2 \times 2 \times 2$ contingency tables

We study a generalisation of Simpson reversal (also known as Simpson's paradox or the Yule-Simpson effect) to $2 \times 2 \times 2$ contingency tables and characterise the cases for which it can and cannot occur with two combinatorial-geometric lemmas. We also present a conjecture based on some computational experiments on the expected likelihood of such events.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.6]
\put(-60,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
%\draw [-,blue] (b1.center) --  (b2.center) -- (b3.center) -- (b4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a5.center);
\node at (2,-0.7) {$m,o,q,t$};
\node at (2,-1.5) {$1$};};
%\draw [-] (a1.center) -- (a7.center);
\put (60,0){
\node(a1) at (5,2){\emp};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
%\draw [-,blue] (b1.center) --  (b2.center) -- (b3.center) -- (b4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
%\draw [-] (a1.center) -- (a7.center);
\node at (2,-0.7) {$n,p,r,s $};
\node at (2,-1.5) {$2$};};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$b,d,\ov e, \ov t$};
\node at (2,-1.5) {$3$};};
\put(-60,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, red] (a2.center) -- (a5.center); %hyperidagonal
\node at (2,-0.7) {$b,\ov c,f,\ov q $};
\node at (2,-1.5) {$4$};};
\put(60,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-,red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$\ov a,d,f,\ov o $};
\node at (2,-1.5) {$5$};};
\put(180,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-,red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$\ov a,\ov c,\ov e,\ov m $};
\node at (2,-1.5) {$6$};};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
\put (-180,0){
\node(a1) at (5,2){\emp};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-,red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$a,c,\ov f,\ov s $};
\node at (2,-1.5) {$7$};};
\put (-60,0){
\node(a1) at (5,2){\emp};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-,red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$a,\ov d, e, \ov r $};
\node at (2,-1.5) {$8$};};
\put (60,0){
\node(a1) at (5,2){\emp};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-,red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$\ov b, c,e,\ov p $};
\node at (2,-1.5) {$9$};};
\put (180,0){
\node(a1) at (5,2){\emp};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$\ov b,\ov d,\ov f,\ov n $};
\node at (2,-1.5) {$10$};};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$\ov b,d,\ov e, \ov l $};
\node at (2,-1.5) {$11$};};
\put(-60,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$\ov b,\ov c,f,l $};
\node at (2,-1.5) {$12$};};
\put(60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$b,\ov c, \ov f, \ov h $};
\node at (2,-1.5) {$14$};};
\put(180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$\ov a, d, \ov f,h $};
\node at (2,-1.5) {$16$};};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$b,\ov d,\ov e,\ov j $};
\node at (2,-1.5) {$13$};};
\put(-60,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$\ov a, \ov d, f,j $};
\node at (2,-1.5) {$15$};};
\put(60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$b,c,f,\ov i $};
\node at (2,-1.5) {$18$};};
\put(180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$\ov a,c,\ov e,i $};
\node at (2,-1.5) {$29$};};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$a,d,f,\ov k $};
\node at (2,-1.5) {$19$};};
\put(-60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$a,\ov c,\ov e,k $};
\node at (2,-1.5) {$31$};};
\put(60,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$b,d,e,\ov g $};
\node at (2,-1.5) {$17$};};
\put(180,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$\ov a,\ov c, e,g $};
\node at (2,-1.5) {$28$};};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$\ov a,c,\ov f,\ov l $};
\node at (2,-1.5) {$20$};};
\put(-60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$\ov a,\ov d,e,l $};
\node at (2,-1.5) {$21$};};
\put(60,0) {\node(a1) at (5,2){\emp};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$a,\ov d,\ov e,\ov h $};
\node at (2,-1.5) {$23$};};
\put(180,0) {\node(a1) at (5,2){\emp};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$\ov b,c,\ov e, h $};
\node at (2,-1.5) {$25$};};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$a,\ov c,\ov f,\ov j $};
\node at (2,-1.5) {$22$};};
\put(-60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$\ov b,\ov c,e,j $};
\node at (2,-1.5) {$24$};};
\put(60,0) {\node(a1) at (5,2){\emp};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$a,d,e,\ov i $};
\node at (2,-1.5) {$27$};};
\put(180,0) {\node(a1) at (5,2){\emp};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$\ov b,d,\ov f,i $};
\node at (2,-1.5) {$33$};};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){\emp};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$b,c,e,\ov k $};
\node at (2,-1.5) {$30$};};
\put(-60,0) {\node(a1) at (5,2){\emp};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$b,\ov d,\ov f,k $};
\node at (2,-1.5) {$34$};};
\put(60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$a,c,f,\ov g $};
\node at (2,-1.5) {$26$};};
\put(180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$\ov b,\ov d,f,g $};
\node at (2,-1.5) {$32$};};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\put(-180,0) {
\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$\ov e,\ov f,\ov j,\ov l $};
\node at (2,-1.5) {$35$};};
\put(-60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$\ov c,\ov d,\ov h,l $};
\node at (2,-1.5) {$36$};};
\put(60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$\ov a,\ov b,h,j $};
\node at (2,-1.5) {$37$};};
\put(180,0) {
\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$c,d,\ov g,\ov l $};
\node at (2,-1.5) {$38$};};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$e,f,\ov i, l $};
\node at (2,-1.5) {$39$};};
\put(-60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$\ov a,\ov b,g,i $};
\node at (2,-1.5) {$44$};};
\put(60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$a,b,\ov g,\ov j $};
\node at (2,-1.5) {$40$};};
\put(180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$e,f,j,\ov k $};
\node at (2,-1.5) {$42$};};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$\ov c,\ov d,g,k $};
\node at (2,-1.5) {$45$};};
\put(-60,0) {
\node(a1) at (5,2){\emp};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$a,b,\ov h,\ov i $};
\node at (2,-1.5) {$41$};};
\put(60,0) {
\node(a1) at (5,2){\emp};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$c,d,h,\ov k $};
\node at (2,-1.5) {$43$};};
\put(180,0) {\node(a1) at (5,2){\emp};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$\ov e,\ov f,i,k $};
\node at (2,-1.5) {$46$};};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$\ov b,\ov d,\ov e,f $};
\node at (2,-1.5) {$47$};};
\put(-60,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$\ov b,\ov c,d,e $};
\node at (2,-1.5) {$51$};};
\put(60,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$\ov a,b,\ov d,e $};
\node at (2,-1.5) {$54$};};
\put(180,0) {
\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$\ov a,b,c,\ov f $};
\node at (2,-1.5) {$55$};};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$\ov b,\ov c,d,\ov f $};
\node at (2,-1.5) {$48$};};
\put(-60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$\ov b,c,\ov e,f $};
\node at (2,-1.5) {$53$};};
\put(60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$a,\ov d,\ov e,f $};
\node at (2,-1.5) {$57$};};
\put(180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$a,\ov c,d,\ov f $};
\node at (2,-1.5) {$58$};};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){\emp};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$\ov a,b,\ov d,\ov f $};
\node at (2,-1.5) {$49$};};
\put(-60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){\emp};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$ \ov a,b,c,e$};
\node at (2,-1.5) {$65$};};
\put(60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){\emp};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$a,\ov c,d,e $};
\node at (2,-1.5) {$66$};};
\put(180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){\emp};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$a,c,\ov e,f $};
\node at (2,-1.5) {$67$};};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$\ov a,\ov c, e,\ov f $};
\node at (2,-1.5) {$50$};};
\put(-60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$\ov a, c,\ov d,f $};
\node at (2,-1.5) {$59$};};
\put(60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$a,\ov b,\ov c, f $};
\node at (2,-1.5) {$61$};};
\put(180,0) {\node(a1) at (5,2){\emp};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$a,\ov b,d,\ov e $};
\node at (2,-1.5) {$62$};};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$\ov a, c, \ov d,\ov e $};
\node at (2,-1.5) {$52$};};
\put(-60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$\ov a, d, e, \ov f $};
\node at (2,-1.5) {$60$};};
\put(60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$b,\ov c, e\ov f $};
\node at (2,-1.5) {$63$};};
\put(180,0) {\node(a1) at (5,2){\emp};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$b,c,\ov d,\ov e $};
\node at (2,-1.5) {$64$};};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){\emp};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$a,\ov b, \ov c,\ov e $};
\node at (2,-1.5) {$56$};};
\put(-60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){\emp};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$a,\ov b,d,f $};
\node at (2,-1.5) {$68$};};
\put(60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){\emp};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$b,c,\ov d,f $};
\node at (2,-1.5) {$69$};};
\put(180,0) {\node(a1) at (5,2){\emp};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$b,d,e,\ov f $};
\node at (2,-1.5) {$70$};};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\put(-180,0) {\node(a1) at (5,2){\p};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){\p};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-,blue] (a1.center) -- (a7.center);
\draw [-,blue] (a1.center) -- (a3.center);
\draw [-,blue] (a1.center) -- (a5.center);
\draw [-,blue] (a2.center) -- (a8.center);
\draw [-,blue] (a4.center) -- (a8.center);
\draw [-,blue] (a6.center) -- (a8.center);
\draw [-,red] (a1.center) -- (a8.center);%hyperidagonal
\node at (2,-0.7) {$\ov a,\ov b,\ov c,\ov d,e,f $};
\node at (2,-1.5) {$71$};};
\put(-60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){\p};
\node(a3) at (1,6){};
\node(a4) at (1,2){};
\node(a5) at (0,0){\p};
\node(a6) at (4,0){};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a2.center) -- (a8.center);
\draw [-, blue] (a1.center) -- (a5.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a2.center) -- (a5.center);%hyperidagonal
\node at (2,-0.7) {$\ov a,\ov b,c,d,\ov e,\ov f $};
\node at (2,-1.5) {$72$};};
\put(60,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){\p};
\node(a4) at (1,2){};
\node(a5) at (0,0){};
\node(a6) at (4,0){\p};
\node(a7) at (4,4){};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a1.center) -- (a3.center);
\draw [-, blue] (a2.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a3.center) -- (a5.center);
\draw [-, blue] (a6.center) -- (a8.center);
\draw [-, red] (a3.center) -- (a6.center);%hyperidagonal
\node at (2,-0.7) {$a,b,\ov c,\ov d,\ov e,\ov f $};
\node at (2,-1.5) {$73$};};
\put(180,0) {\node(a1) at (5,2){};
\node(a2) at (5,6){};
\node(a3) at (1,6){};
\node(a4) at (1,2){\p};
\node(a5) at (0,0){};
\node(a6) at (4,0){};
\node(a7) at (4,4){\p};
\node(a8) at (0,4){};
\node [right] at (a1) {\tiny 100};
\node [right] at (a2) {\tiny 101};
\node [above] at (a3) {\tiny 001};
\node [above right] at (a4) {\tiny 000};
\node [left] at (a5) {\tiny 010};
\node [right] at (a6) {\tiny 110};
\node [above left] at (a7) {\tiny 111};
\node [left] at (a8) {\tiny 011};
\draw [-,ultra thick] (a1.center) --  (a2.center)--  (a3.center)--  (a4.center)--  (a5.center)--  (a6.center)--  (a7.center)--  (a8.center)--  (a5.center);
\draw [-,ultra thick] (a1.center) --  (a6.center);
\draw [-,ultra thick] (a2.center) --  (a7.center);
\draw [-,ultra thick] (a3.center) --  (a8.center);
\draw [-,ultra thick] (a1.center) --  (a4.center);
\draw [-, blue] (a2.center) -- (a4.center);
\draw [-, blue] (a1.center) -- (a7.center);
\draw [-, blue] (a3.center) -- (a7.center);
\draw [-, blue] (a4.center) -- (a6.center);
\draw [-, blue] (a4.center) -- (a8.center);
\draw [-, blue] (a5.center) -- (a7.center);
\draw [-, red] (a4.center) -- (a7.center);%hyperidagonal
\node at (2,-0.7) {$a,b,c,d,e,f $};
\node at (2,-1.5) {$74$};};
\end{tikzpicture}
